SceneDiffuser: Efficient and Controllable Driving Simulation Initialization and Rollout

Realistic and interactive scene simulation is a key prerequisite for autonomous vehicle (AV) development. In this work, we present SceneDiffuser, a scene-level diffusion prior designed for traffic simulation. It offers a unified framework that addresses two key stages of simulation: scene initialization, which involves generating initial traffic layouts, and scene rollout, which encompasses the closed-loop simulation of agent behaviors. While diffusion models have been proven effective in learning realistic and multimodal agent distributions, several challenges remain, including controllability, maintaining realism in closed-loop simulations, and ensuring inference efficiency. To address these issues, we introduce amortized diffusion for simulation. This novel diffusion denoising paradigm amortizes the computational cost of denoising over future simulation steps, significantly reducing the cost per rollout step (16x less inference steps) while also mitigating closed-loop errors. We further enhance controllability through the introduction of generalized hard constraints, a simple yet effective inference-time constraint mechanism, as well as language-based constrained scene generation via few-shot prompting of a large language model (LLM). Our investigations into model scaling reveal that increased computational resources significantly improve overall simulation realism. We demonstrate the effectiveness of our approach on the Waymo Open Sim Agents Challenge, achieving top open-loop performance and the best closed-loop performance among diffusion models.

==> tikz/amortized_quality.tex <==
\adjustbox{width=.85\linewidth}{
\begin{tikzpicture}[
    node distance=0.25cm,
    every node/.style={anchor=center} %
]
\def\imagewidth{.5\linewidth} %
\def\rowsep{17pt} %
\def\trimAmount{100pt} %

\node (init_image1) at (0,0) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/bp_ar_pt125hz/example.pdf}};
\node[below=-1pt of init_image1, inner sep=-1pt, align=center] (init_text1) {Full AR @ 0.125 HZ};
\node[right=4pt of init_image1, inner sep=0pt] (init_image2) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/bp_ar_2hz/example.pdf}};
\node[below=2pt of init_image2, inner sep=0pt, align=center] (init_text1) {Full AR @ 2 Hz};

\node (init_image3) at (0,-\imagewidth-\rowsep) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/bp_ar_10hz/example.pdf}};
\node[below=-1pt of init_image3, inner sep=-1pt, align=center] (init_text1) {Full AR @ 10 Hz};
\node[right=4pt of init_image3, inner sep=0pt] (init_image4) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/bp_amortized_ar_10hz/example.pdf}};
\node[below=2pt of init_image4, inner sep=0pt, align=center] (init_text1) {Amortized AR @ 10 Hz};

\end{tikzpicture}
}


==> tikz/constrained_scenegen.tex <==
\adjustbox{width=\linewidth}{
\begin{tikzpicture}[
    node distance=0.25cm,
    every node/.style={anchor=center} %
]
\def\imagewidth{.5\linewidth} %
\def\rowsep{17pt} %
\def\trimAmount{100pt} %
\def\topTrim{350pt} %
\def\bottomTrim{250pt} %

\node (init_image1) at (0,0) {\includegraphics[width=\imagewidth,height=.3\linewidth, trim={\trimAmount} {\bottomTrim} {\trimAmount} {\topTrim} , clip]{figs/constrained-scenegen/cut_in.png}};
\node[below=-1pt of init_image1, inner sep=-1pt, align=center] (init_text1) {(M) Cut-In};
\node[right=4pt of init_image1, inner sep=0pt] (init_image2) {\includegraphics[width=\imagewidth,height=.3\linewidth, trim= {\trimAmount} {\bottomTrim} {\trimAmount} {\topTrim}, clip]{figs/constrained-scenegen/tailgater.png}};
\node[below=2pt of init_image2, inner sep=0pt, align=center] (init_text1) {(M) Tailgater};

\node (init_image3) at (0,-\imagewidth-\rowsep) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/constrained-scenegen/s_shape.png}};
\node[below=-1pt of init_image3, inner sep=-1pt, align=center] (init_text1) {(L) S-shape};
\node[right=4pt of init_image3, inner sep=0pt] (init_image4) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/constrained-scenegen/surrounding_traffic.png}};
\node[below=2pt of init_image4, inner sep=0pt, align=center] (init_text1) {(L) Surrounding Traffic};

\end{tikzpicture}
}


==> tikz/hard_constraints.tex <==



\adjustbox{width=.85\linewidth}{
\begin{tikzpicture}[
    node distance=0.25cm,
    every node/.style={anchor=center} %
]
\def\imagewidth{.5\linewidth} %
\def\rowsep{17pt} %
\def\trimAmount{0pt} %

\node (init_image1) at (0,0) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/hard_constraints/example_8_generated_1_sample_inset.png}};
\node[below=-1pt of init_image1, inner sep=-1pt, align=center] (init_text1) {(a) No Hard Constraints};

\node (init_image3) at (-\imagewidth/2,-\imagewidth-\rowsep) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/hard_constraints/example_8_generated_1_modified_sample_inset.png}};
\node[below=-1pt of init_image3, inner sep=-1pt, align=center] (init_text1) {(b) Post-Diffusion GHC};
\node[right=4pt of init_image3, inner sep=0pt] (init_image4) {\includegraphics[width=\imagewidth,height=\imagewidth, trim={\trimAmount} {\trimAmount} {\trimAmount} {\trimAmount}, clip]{figs/hard_constraints/example_8_generated_1_sample_clip_all_inset.png}};
\node[below=2pt of init_image4, inner sep=0pt, align=center] (init_text1) {(c) In-Diffusion GHC};

\end{tikzpicture}
}


==> tikz/log_perturbation.tex <==
\begin{tikzpicture}[
  node distance=0.5cm,
  every node/.style={anchor=west}
]
\def\imagewidth{88pt} %

\node (init_image1) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/log_perturbation/log_perturbation_step_1.png}};
\node[right=of init_image1, inner sep=0pt] (init_image2) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/log_perturbation/log_perturbation_step_16.png}};
\node[right=of init_image2, inner sep=0pt] (init_image3) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/log_perturbation/log_perturbation_step_24.png}};
\node[right=of init_image3, inner sep=0pt] (init_image4) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/log_perturbation/log_perturbation_step_31.png}};

\node[below=-1pt of init_image1, inner sep=0pt, align=center] (init_text1) {Perturb Step =  0 / 32 (Log)};
\node[below=2pt of init_image2, inner sep=0pt, align=center] (init_text1) {Perturb Step = 16 / 32};
\node[below=2pt of init_image3, inner sep=0pt, align=center] (init_text1) {Perturb Step = 24 / 32};
\node[below=2pt of init_image4, inner sep=0pt, align=center] (init_text1) {Perturb Step = 32 / 32};

\end{tikzpicture}


==> tikz/teaser.tex <==
\begin{tikzpicture}[
  node distance=0.5cm,
  every node/.style={anchor=west}
]
\def\imagewidth{88pt} %

\node (scene_init) {\textbf{Scene Initialization} (Generation and Editing)};
\node[below=4pt of scene_init.south west, inner sep=0pt, anchor=north west] (init_image1) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/log_gt.png}};
\node[right=of init_image1, inner sep=0pt] (init_image2) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/log_perturb_24.png}};
\node[right=of init_image2, inner sep=0pt] (init_image3) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/log_agent_injection.png}};
\node[right=of init_image3, inner sep=0pt] (init_image4) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/pure_synthetic.png}};

\node[below=2pt of init_image1, inner sep=0pt] (init_text1) {Log Scenario};
\node[below=2pt of init_image2, inner sep=0pt] (init_text1) {Log Perturbation};
\node[below=2pt of init_image3, inner sep=0pt] (init_text1) {Agent Injection};
\node[below=2pt of init_image4, inner sep=0pt] (init_text1) {Fully Synthetic Scenario};

\node[below=16pt of init_image1.south west, inner sep=0pt, anchor=north west] (scene_rollout) {\textbf{Scene Rollout} (Closed-loop with Amortized Diffusion)};
\node[below=4pt of scene_rollout.south west, inner sep=0pt, anchor=north west] (rollout_image1) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/zoom_bp_rollout_example_0_step_1.png}};
\node[right=of rollout_image1, inner sep=0pt] (rollout_image2) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/zoom_bp_rollout_example_7_step_29.png}};
\node[right=of rollout_image2, inner sep=0pt] (rollout_image3) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/zoom_bp_rollout_example_7_step_59.png}};
\node[right=of rollout_image3, inner sep=0pt] (rollout_image4) {\includegraphics[width=\imagewidth,height=\imagewidth]{figs/teaser/zoom_bp_rollout_example_7_step_79.png}};

\node[below=2pt of rollout_image1, inner sep=0pt] (init_text1) {Rollout Step = 2};
\node[below=2pt of rollout_image2, inner sep=0pt] (init_text1) {Rollout Step = 30};
\node[below=2pt of rollout_image3, inner sep=0pt] (init_text1) {Rollout Step = 60};
\node[below=2pt of rollout_image4, inner sep=0pt] (init_text1) {Rollout Step = 80 (final)};

\end{tikzpicture}

